Dust in brown dwarfs and extra-solar planets IV. Assessing TiO2 and SiO nucleation for cloud formation modeling

Clouds form in atmospheres of brown dwarfs and planets. The cloud particle formation processes are similar to the dust formation process studied in circumstellar shells of AGB stars and in Supernovae. Cloud formation modelling in substellar objects requires gravitational settling and element replenishment in addition to element depletion. All processes depend on the local conditions, and a simultaneous treatment is required. We apply new material data in order to assess our cloud formation model results regarding the treatment of the formation of condensation seeds. We re-address the question of the primary nucleation species in view of new (TiO2)_N-cluster data and new SiO vapour pressure data. We apply the density functional theory using the computational chemistry package Gaussian 09 to derive updated thermodynamical data for (TiO2)_N-clusters as input for our TiO2 seed formation model. We test different nucleation treatments and their effect on the overall cloud structure by solving a system of dust moment equations and element conservation or a pre-scribed Drift-Phoenix atmosphere structure. Updated Gibbs free energies for the (TiO2)_N-clusters are presented, and a slightly temperature dependent surface tension for T=500 ... 2000K with an average value of sigma_infty = 480.6 erg 1/cm2. The TiO2-seed formation rate changes only slightly with the updated cluster data. A considerably larger effect on the rate of seed formation, and hence on grain size and dust number density, results from a switch to SiO-nucleation. Despite the higher abundance of SiO over TiO2 in the gas phase, TiO2 remains considerably more efficient in forming condensation seeds by homogeneous nucleation followed by heterogeneous grain growth. The paper discussed the effect on the cloud structure in more detail.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c||c|} \hline
 Molecule		& Sym.	& $E_{0}$[Hartree]	& $E_{\rm zpe}$[eV] & $D_{at}$[eV]	& $D_{0}$[eV] & $D^{exp}_{0}$ [eV] \\ \hline
 Ti($^{3}$F)		& -		& -849.299325			& 0.00			& -		& -		& -			\\ 
 O($^{3}$P)		& - 		& -75.060623			& 0.00			& -		& -		& -			\\ \hline
$ TiO_{2}$		& $C_{2\nu}$	& -999.963285			& 0.15			& 12.57		& 12.42		& 13.06			\\
$ (TiO_{2})_{2}$	& $C_{2h}$	& -2000.124814			& 0.40			& 30.64		& 30.24		& 31.27 $\pm$ 0.68	\\
$ (TiO_{2})_{3}	$	& $C_{2}$	& -3000.269292			& 0.63			& 48.22		& 47.59		&			\\
$ (TiO_{2})_{3\ Bromley}$& $C_{s}$	& -3000.287915			& 0.63			& 48.73		& 48.10		&			\\
$ (TiO_{2})_{4}$	& $C_{2h}$	& -4000.417659			& 0.86			& 65.91		& 65.05		&			\\
$ (TiO_{2})_{4\ Bromley}$& $C_{2\nu}$	& -4000.463105			& 0.87			& 67.15		& 66.28		&			\\
$ (TiO_{2})_{5}	$	& $C_{2}$	& -5000.564391			& 1.09			& 83.55		& 82.46		&			\\
$ (TiO_{2})_{5\ Bromley}$& $C_{s}$	& -5000.632153			& 1.11			& 85.41		& 84.30		&			\\
$ (TiO_{2})_{6}	$	& $C_{2h}$	& -6000.711386			& 1.32			& 101.20	& 99.88		&			\\
$ (TiO_{2})_{6\ Bromley}$& $C_{2}$	& -6000.837167			& 1.34			& 104.64	& 103.30	&			\\
$ (TiO_{2})_{7\ Bromley}	$& $C_{s}$	& -7001.011900			& 1.58			& 123.06	& 121.48	&			\\
$ (TiO_{2})_{8\ Bromley}	$& $C_{2h}$	& -8001.195277			& 1.82			& 141.71	& 139.89	&			\\
$ (TiO_{2})_{9\ Bromley}$& $C_{s}$	& -9001.372943			& 2.05			& 160.19	& 158.14	&			\\
$ (TiO_{2})_{10\ Bromley}$& $C_{1}$	& -10001.567429			& 2.27			& 179.13	& 176.86	&			\\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c|c|c|} \hline
 Molecule			& $D_{0}$(n) [eV] 	& $D_{0}$(n)/n [eV]	& $\Delta$E(n) [eV] 	& $D_{0}$(n)/(x + y) [eV] \\ \hline
$ TiO_{2}$			& 12.42			& 12.42			& 12.42				& 4.14	\\
$ (TiO_{2})_{2}$		& 30.24			& 15.12			& 18.00				& 5.04	\\
$ (TiO_{2})_{3}	$		& 47.59			& 15.86			& 17.35				& 5.29	\\
$ (TiO_{2})_{3\ Bromley}$	& 48.10			& 16.03			& 17.86				& 5.34	\\
$ (TiO_{2})_{4}$		& 65.05			& 16.26			& 17.46				& 5.42	\\
$ (TiO_{2})_{4\ Bromley}$	& 66.28			& 16.57			& 18.18				& 5.52	\\
$ (TiO_{2})_{5}	$		& 82.46			& 16.49			& 17.41				& 5.50	\\
$ (TiO_{2})_{5\ Bromley}$	& 84.30			& 16.86			& 18.02				& 5.62	\\
$ (TiO_{2})_{6}	$		& 99.88			& 16.65			& 17.42				& 5.55	\\
$ (TiO_{2})_{6\ Bromley}$	& 103.30		& 17.22			& 19.00				& 5.74	\\
$ (TiO_{2})_{7\ Bromley}	$	& 121.48		& 17.35			& 18.18				& 5.78	\\
$ (TiO_{2})_{8\ Bromley}	$	& 139.89		& 17.49			& 18.41				& 5.83	\\
$ (TiO_{2})_{9\ Bromley}$	& 158.14		& 17.57			& 18.25				& 5.86	\\
$ (TiO_{2})_{10\ Bromley}$	& 176.86		& 17.69			& 18.72				& 5.90	\\ \hline
 \end{tabular}
\begin{tabular}{|c|lcr|}	\hline 
Element & \(\Delta_{f}H^{\circ}(X,0K)\) & \(H^{\circ}(298K) - H^{\circ}(0K)\) & \(S^{\circ}(298K)\) \\ \hline
Ti	& 112.5525812				 & 1.154397705 				& 7.351578203 	\\
O	& 58.98422559				 & 1.037643403 				& 24.51565487 	\\ \hline
\end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &      0.000   &  Infinite   &   -10.951   &  -233.980   &     -233.980   \\
      100   &   216.499   &   290.042   &    -7.606   &  -234.100   &  -237.593   \\
      200   &   241.559   &   259.146   &    -3.967   &  -235.289   &  -240.659   \\
      298.15   &   257.636   &   255.419   &    0.000   &  -236.542   &  -243.021   \\
      300   &   257.903   &   255.423   &     0.079   &  -236.564   &  -243.062   \\
      400   &   270.656   &   257.122   &     4.521   &  -237.706   &  -245.051   \\
      500  &   281.296   &   260.447   &     9.294   &  -238.733   &  -246.767   \\
      600   &   290.446   &   264.291   &    14.317   &  -239.695   &  -248.283   \\
      700   &   298.456   &   268.248   &    19.515   &  -240.640   &  -249.639   \\
      800   &   305.569   &   272.154   &    24.842   &  -241.574   &  -250.861   \\
      900   &   311.956   &   275.932   &    30.267   &  -242.546   &  -251.964   \\
     1000   &   317.743   &   279.558   &    35.759   &  -243.637   &  -252.954   \\
     1100   &   323.030   &   283.021   &    41.307   &  -244.913   &  -253.825   \\
     1200   &   327.894   &   286.329   &    46.897   &  -250.368   &  -254.454   \\
     1300   &   332.396   &   289.484   &    52.520   &  -251.307   &  -254.757   \\
     1400   &   336.580   &   292.493   &    58.168   &  -252.331   &  -254.981   \\
     1500   &   340.492   &   295.369   &    63.839   &  -253.452   &  -255.133   \\
     1600   &   344.165   &   298.123   &    69.528   &  -254.685   &  -255.208   \\
     1700   &   347.624   &   300.759   &    75.234   &  -256.045   &  -255.201   \\
     1800   &   350.891   &   303.287   &    80.949   &  -257.547   &  -255.106   \\
     1900   &   353.986   &   305.714   &    86.676   &  -259.209   &  -254.927   \\
     2000   &   356.929   &   308.049   &    92.412   &  -275.726   &  -254.199   \\
     2100   &   359.731   &   310.298   &    98.154   &  -278.494   &  -253.057   \\
     2200   &   362.407   &   312.465   &   103.907   &  -281.273   &  -251.783   \\
     2300   &   364.965   &   314.556   &   109.662   &  -284.072   &  -250.377   \\
     2400   &   367.418   &   316.577   &   115.425   &  -286.886   &  -248.851   \\
     2500   &   369.771   &   318.531   &   121.190   &  -289.720   &  -247.210   \\
     2600   &   372.034   &   320.422   &   126.961   &  -292.569   &  -245.450   \\
     2700   &   374.213   &   322.256   &   132.735   &  -295.435   &  -243.586   \\
     2800   &   376.314   &   324.033   &   138.511   &  -298.321   &  -241.612   \\
     2900   &   378.343   &   325.759   &   144.292   &  -301.221   &  -239.534   \\
     3000   &   380.303   &   327.436   &   150.074   &  -304.141   &  -237.360   \\
     3100   &   382.200   &   329.067   &   155.860   &  -307.073   &  -235.085   \\
     3200   &   384.038   &   330.653   &   161.647   &  -310.024   &  -232.717   \\
     3300   &   385.819   &   332.197   &   167.436   &  -312.990   &  -230.252   \\
     3400   &   387.548   &   333.702   &   173.228   &  -315.970   &  -227.702   \\
     3500   &   389.227   &   335.169   &   179.020   &  -318.965   &  -225.061   \\
     3600   &   390.859   &   336.600   &   184.814   &  -321.974   &  -222.336   \\
     3700   &   392.447   &   337.998   &   190.609   &  -734.096   &  -211.740   \\
     3800   &   393.993   &   339.362   &   196.406   &  -735.897   &  -197.595   \\
     3900   &   395.499   &   340.695   &   202.205   &  -737.763   &  -183.406   \\ 
     \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -18.885   &  -988.450   &    -988.450	\\
      100   &   262.813   &   407.720   &   -14.845   &  -991.339   &  -981.307   \\
      200   &   306.868   &   345.640   &    -8.354   &  -994.505   &  -969.994   \\
      298.15   &   340.624   &   337.693   &    0.000   &  -996.591   &  -957.477   \\
      300   &   341.201   &   337.693   &     0.173   &  -996.619   &  -957.233   \\
      400   &   369.762   &   341.476   &    10.129   &  -997.832   &  -943.901   \\
      500   &   394.066   &   348.967   &    21.036   &  -998.525   &  -930.331   \\
      600   &   415.078   &   357.696   &    32.567   &  -998.964   &  -916.650   \\
      700   &   433.507   &   366.716   &    44.526   &  -999.291   &  -902.906   \\
      800   &   449.860   &   375.629   &    56.776   &  -999.562   &  -889.114   \\
      900   &   464.535   &   384.270   &    69.237   &  -999.896   &  -875.292   \\
     1000   &   477.825   &   392.566   &    81.853   & -1000.446   &  -861.419   \\
     1100   &   489.959   &   400.498   &    94.584   & -1001.363   &  -847.476   \\
     1200   &   501.116   &   408.069   &   107.407   & -1010.628   &  -833.194   \\
     1300   &   511.433   &   415.292   &   120.298   & -1010.863   &  -818.397   \\
     1400   &   521.030   &   422.190   &   133.247   & -1011.258   &  -803.577   \\
     1500   &   529.994   &   428.779   &   146.240   & -1011.848   &  -788.723   \\
     1600   &   538.405   &   435.084   &   159.271   & -1012.662   &  -773.828   \\
     1700   &   546.323   &   441.123   &   172.333   & -1013.730   &  -758.872   \\
     1800   &   553.804   &   446.914   &   185.421   & -1015.078   &  -743.836   \\
     1900   &   560.892   &   452.475   &   198.532   & -1016.742   &  -728.726   \\
     2000   &   567.628   &   457.823   &   211.663   & -1048.120   &  -712.608   \\
     2100   &   574.042   &   462.972   &   224.808   & -1051.994   &  -695.737   \\
     2200   &   580.163   &   467.934   &   237.967   & -1055.899   &  -678.684   \\
     2300   &   586.018   &   472.725   &   251.140   & -1059.835   &  -661.448   \\
     2400   &   591.629   &   477.352   &   264.322   & -1063.807   &  -644.039   \\
     2500   &   597.013   &   481.827   &   277.513   & -1067.814   &  -626.473   \\
     2600   &   602.191   &   486.158   &   290.714   & -1071.853   &  -608.732   \\
     2700   &   607.176   &   490.356   &   303.923   & -1075.924   &  -590.847   \\
     2800   &   611.981   &   494.427   &   317.137   & -1080.034   &  -572.807   \\
     2900   &   616.621   &   498.379   &   330.359   & -1084.174   &  -554.614   \\
     3000   &   621.106   &   502.218   &   343.586   & -1088.349   &  -536.288   \\
     3100   &   625.443   &   505.950   &   356.816   & -1092.557   &  -517.814   \\
     3200   &   629.646   &   509.582   &   370.051   & -1096.798   &  -499.209   \\
     3300   &   633.720   &   513.118   &   383.291   & -1101.067   &  -480.463   \\
     3400   &   637.673   &   516.562   &   396.534   & -1105.368   &  -461.595   \\
     3500   &   641.514   &   519.921   &   409.783   & -1109.692   &  -442.598   \\
     3600   &   645.246   &   523.196   &   423.031   & -1114.052   &  -423.477   \\
     3700   &   648.877   &   526.394   &   436.285   & -1936.630   &  -388.659   \\
     3800   &   652.412   &   529.517   &   449.541   & -1938.570   &  -346.790   \\
     3900   &   655.857   &   532.568   &   462.799   & -1940.643   &  -304.876   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -28.116   & -1698.152   &       -1698.152   \\
      100   &   302.773   &   526.126   &   -22.792   & -1703.223   & -1679.030   \\
      200   &   369.250   &   430.378   &   -12.973   & -1707.887   & -1652.910   \\
      298.15   &   421.656   &   418.028   &    0.000   & -1710.575   & -1625.285   \\
      300   &   422.539   &   418.019   &     0.268   & -1710.610   & -1624.752   \\
      400   &   467.293   &   423.942   &    15.869   & -1711.761   & -1595.926   \\
      500   &   505.445   &   435.685   &    32.989   & -1712.040   & -1566.923   \\
      600   &   538.433   &   449.375   &    51.095   & -1711.890   & -1537.909   \\
      700   &   567.344   &   463.526   &    69.857   & -1711.557   & -1508.938   \\
      800   &   592.985   &   477.510   &    89.065   & -1711.132   & -1480.016   \\
      900   &   615.980   &   491.062   &   108.591   & -1710.797   & -1451.151   \\
     1000   &   636.802   &   504.074   &   128.353   & -1710.784   & -1422.308   \\
     1100   &   655.800   &   516.509   &   148.288   & -1711.321   & -1393.438   \\
     1200   &   673.261   &   528.378   &   168.358   & -1724.383   & -1364.136   \\
     1300   &   689.412   &   539.701   &   188.535   & -1723.895   & -1334.137   \\
     1400   &   704.423   &   550.508   &   208.793   & -1723.653   & -1304.160   \\
     1500   &   718.449   &   560.835   &   229.119   & -1723.702   & -1274.201   \\
     1600   &   731.604   &   570.711   &   249.504   & -1724.084   & -1244.227   \\
     1700   &   743.988   &   580.169   &   269.933   & -1724.850   & -1214.217   \\
     1800   &   755.687   &   589.239   &   290.401   & -1726.036   & -1184.139   \\
     1900   &   766.772   &   597.950   &   310.901   & -1727.700   & -1153.998   \\
     2000   &   777.301   &   606.324   &   331.430   & -1773.933   & -1122.384   \\
     2100   &   787.329   &   614.386   &   351.982   & -1778.910   & -1089.683   \\
     2200   &   796.900   &   622.157   &   372.556   & -1783.933   & -1056.754   \\
     2300   &   806.053   &   629.654   &   393.150   & -1789.001   & -1023.580   \\
     2400   &   814.825   &   636.898   &   413.758   & -1794.124   &  -990.189   \\
     2500   &   823.242   &   643.902   &   434.378   & -1799.300   &  -956.593   \\
     2600   &   831.336   &   650.683   &   455.015   & -1804.524   &  -922.773   \\
     2700   &   839.127   &   657.253   &   475.659   & -1809.800   &  -888.765   \\
     2800   &   846.639   &   663.625   &   496.314   & -1815.131   &  -854.558   \\
     2900   &   853.890   &   669.808   &   516.979   & -1820.509   &  -820.149   \\
     3000   &   860.899   &   675.816   &   537.652   & -1825.938   &  -785.567   \\
     3100   &   867.679   &   681.657   &   558.331   & -1831.417   &  -750.798   \\
     3200   &   874.247   &   687.339   &   579.017   & -1836.945   &  -715.854   \\
     3300   &   880.615   &   692.871   &   599.711   & -1842.515   &  -680.723   \\
     3400   &   886.793   &   698.260   &   620.408   & -1848.135   &  -645.440   \\
     3500   &   892.795   &   703.514   &   641.113   & -1853.788   &  -609.983   \\
     3600   &   898.629   &   708.640   &   661.820   & -1859.493   &  -574.368   \\
     3700   &   904.303   &   713.642   &   682.530   & -3092.531   &  -515.225   \\
     3800   &   909.828   &   718.527   &   703.248   & -3094.607   &  -445.532   \\
     3900   &   915.210   &   723.300   &   723.966   & -3096.887   &  -375.795   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &      0.000   &  Infinite   &   -28.116   & -1747.136   &      -1747.136   \\
      100   &   302.668   &   526.022   &   -22.792   & -1752.207   & -1728.003   \\
      200   &   369.132   &   430.261   &   -12.973   & -1756.871   & -1701.871   \\
      298.15   &   421.551   &   417.923   &    0.000   & -1759.559   & -1674.238   \\
      300   &   422.434   &   417.914   &     0.268   & -1759.594   & -1673.705   \\
      400   &   467.181   &   423.832   &    15.869   & -1760.745   & -1644.865   \\
      500   &   505.335   &   435.576   &    32.989   & -1761.024   & -1615.851   \\
      600   &   538.324   &   449.266   &    51.095   & -1760.874   & -1586.827   \\
      700   &   567.232   &   463.415   &    69.857   & -1760.541   & -1557.843   \\
      800   &   592.877   &   477.403   &    89.065   & -1760.116   & -1528.914   \\
      900   &   615.872   &   490.955   &   108.591   & -1759.781   & -1500.038   \\
     1000   &   636.692   &   503.965   &   128.353   & -1759.768   & -1471.181   \\
     1100   &   655.690   &   516.401   &   148.288   & -1760.305   & -1442.301   \\
     1200   &   673.152   &   528.269   &   168.358   & -1773.367   & -1412.989   \\
     1300   &   689.303   &   539.593   &   188.535   & -1772.879   & -1382.979   \\
     1400   &   704.315   &   550.400   &   208.793   & -1772.637   & -1352.992   \\
     1500   &   718.338   &   560.726   &   229.119   & -1772.686   & -1323.020   \\
     1600   &   731.494   &   570.602   &   249.504   & -1773.068   & -1293.035   \\
     1700   &   743.878   &   580.060   &   269.933   & -1773.834   & -1263.015   \\
     1800   &   755.578   &   589.131   &   290.401   & -1775.019   & -1232.926   \\
     1900   &   766.662   &   597.842   &   310.901   & -1776.684   & -1202.774   \\
     2000   &   777.191   &   606.215   &   331.430   & -1822.917   & -1171.147   \\
     2100   &   787.220   &   614.278   &   351.982   & -1827.894   & -1138.439   \\
     2200   &   796.790   &   622.048   &   372.556   & -1832.917   & -1105.496   \\
     2300   &   805.945   &   629.546   &   393.150   & -1837.985   & -1072.315   \\
     2400   &   814.716   &   636.790   &   413.758   & -1843.108   & -1038.910   \\
     2500   &   823.133   &   643.794   &   434.378   & -1848.284   & -1005.304   \\
     2600   &   831.226   &   650.574   &   455.015   & -1853.508   &  -971.471   \\
     2700   &   839.017   &   657.144   &   475.659   & -1858.784   &  -937.453   \\
     2800   &   846.530   &   663.516   &   496.314   & -1864.115   &  -903.235   \\
     2900   &   853.781   &   669.700   &   516.979   & -1869.493   &  -868.815   \\
     3000   &   860.789   &   675.707   &   537.652   & -1874.922   &  -834.223   \\
     3100   &   867.570   &   681.548   &   558.331   & -1880.401   &  -799.443   \\
     3200   &   874.138   &   687.231   &   579.017   & -1885.929   &  -764.488   \\
     3300   &   880.506   &   692.763   &   599.711   & -1891.499   &  -729.348   \\
     3400   &   886.685   &   698.152   &   620.408   & -1897.119   &  -694.054   \\
     3500   &   892.686   &   703.406   &   641.113   & -1902.772   &  -658.583   \\
     3600   &   898.520   &   708.531   &   661.820   & -1908.477   &  -622.958   \\
     3700   &   904.194   &   713.533   &   682.530   & -3141.515   &  -563.805   \\
     3800   &   909.719   &   718.419   &   703.248   & -3143.591   &  -494.102   \\
     3900   &   915.100   &   723.192   &   723.966   & -3145.871   &  -424.351   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -37.516   & -2418.065   &      -2418.065   \\
      100   &   338.217   &   639.899   &   -30.724   & -2425.133   & -2386.327   \\
      200   &   427.169   &   510.600   &   -17.572   & -2431.294   & -2344.958   \\
      298.15   &   498.118   &   493.833   &    0.000   & -2434.601   & -2301.774   \\
      300   &   499.344   &   493.841   &     0.365   & -2434.640   & -2300.951   \\
      400   &   560.236   &   501.893   &    21.595   & -2435.747   & -2256.171   \\
      500   &   612.225   &   517.880   &    44.925   & -2435.616   & -2211.275   \\
      600   &   657.180   &   536.525   &    69.599   & -2434.882   & -2166.468   \\
      700   &   696.571   &   555.803   &    95.161   & -2433.892   & -2121.812   \\
      800   &   731.500   &   574.856   &   121.324   & -2432.773   & -2077.301   \\
      900   &   762.818   &   593.316   &   147.918   & -2431.767   & -2032.933   \\
     1000   &   791.160   &   611.036   &   174.822   & -2431.196   & -1988.652   \\
     1100   &   817.027   &   627.976   &   201.961   & -2431.352   & -1944.398   \\
     1200   &   840.797   &   644.140   &   229.280   & -2448.210   & -1899.618   \\
     1300   &   862.774   &   659.559   &   256.737   & -2447.004   & -1853.951   \\
     1400   &   883.203   &   674.274   &   284.307   & -2446.122   & -1808.359   \\
     1500   &   902.286   &   688.334   &   311.967   & -2445.630   & -1762.828   \\
     1600   &   920.187   &   701.782   &   339.703   & -2445.583   & -1717.318   \\
     1700   &   937.038   &   714.659   &   367.499   & -2446.046   & -1671.794   \\
     1800   &   952.954   &   727.008   &   395.345   & -2447.072   & -1626.212   \\
     1900   &   968.034   &   738.866   &   423.236   & -2448.734   & -1580.574   \\
     2000   &   982.360   &   750.265   &   451.166   & -2509.820   & -1533.003   \\
     2100   &   996.001   &   761.239   &   479.125   & -2515.901   & -1484.013   \\
     2200   &  1009.021   &   771.817   &   507.113   & -2522.041   & -1434.742   \\
     2300   &  1021.472   &   782.023   &   535.124   & -2528.245   & -1385.174   \\
     2400   &  1033.403   &   791.882   &   563.157   & -2534.521   & -1335.335   \\
     2500   &  1044.855   &   801.416   &   591.210   & -2540.863   & -1285.252   \\
     2600   &  1055.863   &   810.644   &   619.277   & -2547.277   & -1234.887   \\
     2700   &  1066.462   &   819.586   &   647.362   & -2553.752   & -1184.297   \\
     2800   &  1076.680   &   828.257   &   675.457   & -2560.304   & -1133.458   \\
     2900   &  1086.544   &   836.674   &   703.566   & -2566.920   & -1082.375   \\
     3000   &  1096.076   &   844.849   &   731.685   & -2573.605   & -1031.077   \\
     3100   &  1105.299   &   852.797   &   759.812   & -2580.354   &  -979.547   \\
     3200   &  1114.233   &   860.530   &   787.949   & -2587.168   &  -927.803   \\
     3300   &  1122.894   &   868.058   &   816.095   & -2594.043   &  -875.830   \\
     3400   &  1131.298   &   875.392   &   844.248   & -2600.978   &  -823.667   \\
     3500   &  1139.460   &   882.542   &   872.406   & -2607.963   &  -771.289   \\
     3600   &  1147.394   &   889.516   &   900.570   & -2615.015   &  -718.717   \\
     3700   &  1155.113   &   896.323   &   928.742   & -4258.508   &  -634.792   \\
     3800   &  1162.627   &   902.970   &   956.918   & -4260.723   &  -536.811   \\
     3900   &  1169.947   &   909.465   &   985.098   & -4263.208   &  -438.785   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &      0.000   &  Infinite   &   -35.788   & -2537.384   &      -2537.384   \\
      100   &   308.759   &   607.077   &   -30.359   & -2545.814   & -2504.063   \\
      200   &   394.258   &   478.350   &   -17.649   & -2552.416   & -2459.498   \\
      298.15   &   465.492   &   461.487   &    0.000   & -2555.647   & -2413.092   \\
      300   &   466.726   &   461.496   &     0.368   & -2555.684   & -2412.209   \\
      400   &   528.034   &   469.604   &    21.742   & -2556.646   & -2364.189   \\
      500   &   580.309   &   485.698   &    45.198   & -2556.389   & -2316.090   \\
      600   &   625.442   &   504.448   &    69.970   & -2555.558   & -2268.102   \\
      700   &   664.942   &   523.821   &    95.602   & -2554.497   & -2220.276   \\
      800   &   699.952   &   542.957   &   121.826   & -2553.318   & -2172.607   \\
      900   &   731.321   &   561.488   &   148.464   & -2552.267   & -2125.085   \\
     1000   &   759.707   &   579.272   &   175.407   & -2551.656   & -2077.659   \\
     1100   &   785.602   &   596.265   &   202.578   & -2551.781   & -2030.260   \\
     1200   &   809.393   &   612.475   &   229.923   & -2568.613   & -1982.337   \\
     1300   &   831.391   &   627.938   &   257.404   & -2567.383   & -1933.533   \\
     1400   &   851.836   &   642.692   &   284.993   & -2566.483   & -1884.806   \\
     1500   &   870.931   &   656.783   &   312.671   & -2565.973   & -1836.137   \\
     1600   &   888.838   &   670.259   &   340.420   & -2565.912   & -1787.490   \\
     1700   &   905.699   &   683.164   &   368.229   & -2566.363   & -1738.834   \\
     1800   &   921.622   &   695.536   &   396.088   & -2567.375   & -1690.116   \\
     1900   &   936.706   &   707.415   &   423.989   & -2569.026   & -1641.344   \\
     2000   &   951.036   &   718.835   &   451.925   & -2630.107   & -1590.643   \\
     2100   &   964.682   &   729.827   &   479.894   & -2636.177   & -1538.521   \\
     2200   &   977.706   &   740.421   &   507.890   & -2642.310   & -1486.118   \\
     2300   &   990.160   &   750.642   &   535.909   & -2648.506   & -1433.417   \\
     2400   &  1002.094   &   760.515   &   563.949   & -2654.774   & -1380.446   \\
     2500   &  1013.548   &   770.062   &   592.006   & -2661.114   & -1327.234   \\
     2600   &  1024.559   &   779.303   &   620.080   & -2667.519   & -1273.739   \\
     2700   &  1035.159   &   788.255   &   648.168   & -2673.992   & -1220.017   \\
     2800   &  1045.379   &   796.937   &   676.271   & -2680.537   & -1166.048   \\
     2900   &  1055.244   &   805.364   &   704.382   & -2687.149   & -1111.836   \\
     3000   &  1064.777   &   813.549   &   732.504   & -2693.832   & -1057.408   \\
     3100   &  1074.003   &   821.506   &   760.639   & -2700.573   & -1002.749   \\
     3200   &  1082.937   &   829.247   &   788.779   & -2707.385   &  -947.875   \\
     3300   &  1091.599   &   836.783   &   816.927   & -2714.257   &  -892.773   \\
     3400   &  1100.004   &   844.124   &   845.083   & -2721.189   &  -837.480   \\
     3500   &  1108.167   &   851.281   &   873.244   & -2728.172   &  -781.972   \\
     3600   &  1116.103   &   858.262   &   901.413   & -2735.219   &  -726.270   \\
     3700   &  1123.822   &   865.075   &   929.587   & -4378.709   &  -639.216   \\
     3800   &  1131.337   &   871.728   &   957.764   & -4380.924   &  -538.108   \\
     3900   &  1138.657   &   878.228   &   985.946   & -4383.406   &  -436.952   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -47.010   & -3133.685   &       -3133.685   \\
      100   &   385.397   &   765.646   &   -38.689   & -3142.690   & -3090.446   \\
      200   &   496.994   &   602.678   &   -22.183   & -3150.324   & -3035.010   \\
      298.15   &   586.566   &   581.519   &    0.000   & -3154.241   & -2977.448   \\
      300   &   588.103   &   581.516   &     0.462   & -3154.284   & -2976.349   \\
      400   &   665.170   &   591.713   &    27.329   & -3155.337   & -2916.817   \\
      500   &   731.013   &   611.949   &    56.876   & -3154.790   & -2857.228   \\
      600   &   787.947   &   635.557   &    88.125   & -3153.466   & -2797.832   \\
      700   &   837.816   &   659.964   &   120.487   & -3151.819   & -2738.690   \\
      800   &   882.040   &   684.087   &   153.613   & -3149.998   & -2679.790   \\
      900   &   921.682   &   707.462   &   187.272   & -3148.324   & -2621.124   \\
     1000   &   957.554   &   729.897   &   221.322   & -3147.189   & -2562.613   \\
     1100   &   990.284   &   751.339   &   255.666   & -3146.965   & -2504.173   \\
     1200   &  1020.361   &   771.802   &   290.233   & -3167.618   & -2445.117   \\
     1300   &  1048.166   &   791.318   &   324.974   & -3165.692   & -2384.985   \\
     1400   &  1074.017   &   809.947   &   359.856   & -3164.170   & -2324.984   \\
     1500   &  1098.159   &   827.743   &   394.849   & -3163.137   & -2265.085   \\
     1600   &  1120.803   &   844.761   &   429.936   & -3162.660   & -2205.240   \\
     1700   &  1142.122   &   861.061   &   465.099   & -3162.821   & -2145.408   \\
     1800   &  1162.256   &   876.689   &   500.326   & -3163.685   & -2085.523   \\
     1900   &  1181.331   &   891.694   &   535.607   & -3165.344   & -2025.593   \\
     2000   &  1199.453   &   906.121   &   570.936   & -3241.285   & -1963.271   \\
     2100   &  1216.709   &   920.008   &   606.304   & -3248.467   & -1899.194   \\
     2200   &  1233.178   &   933.393   &   641.706   & -3255.725   & -1834.784   \\
     2300   &  1248.927   &   946.307   &   677.137   & -3263.064   & -1770.024   \\
     2400   &  1264.018   &   958.782   &   712.597   & -3270.489   & -1704.940   \\
     2500   &  1278.503   &   970.846   &   748.078   & -3278.003   & -1639.572   \\
     2600   &  1292.427   &   982.523   &   783.580   & -3285.601   & -1573.871   \\
     2700   &  1305.832   &   993.836   &   819.101   & -3293.280   & -1507.897   \\
     2800   &  1318.757   &  1004.808   &   854.640   & -3301.051   & -1441.632   \\
     2900   &  1331.232   &  1015.457   &   890.189   & -3308.907   & -1375.075   \\
     3000   &  1343.290   &  1025.801   &   925.756   & -3316.844   & -1308.268   \\
     3100   &  1354.955   &  1035.858   &   961.332   & -3324.864   & -1241.184   \\
     3200   &  1366.253   &  1045.641   &   996.918   & -3332.968   & -1173.840   \\
     3300   &  1377.207   &  1055.166   &  1032.517   & -3341.144   & -1106.227   \\
     3400   &  1387.837   &  1064.444   &  1068.124   & -3349.397   & -1038.389   \\
     3500   &  1398.161   &  1073.490   &  1103.739   & -3357.712   &  -970.295   \\
     3600   &  1408.196   &  1082.314   &  1139.362   & -3366.109   &  -901.967   \\
     3700   &  1417.959   &  1090.925   &  1174.992   & -5420.059   &  -794.461   \\
     3800   &  1427.462   &  1099.335   &  1210.628   & -5422.413   &  -669.399   \\
     3900   &  1436.720   &  1107.551   &  1246.270   & -5425.102   &  -544.289   \\ \hline
 \end{tabular}
\begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &      0.000   &  Infinite   &   -44.169   & -3311.595   &      -3311.595   \\
      100   &   327.321   &   701.588   &   -38.036   & -3322.786   & -3264.734   \\
      200   &   433.260   &   539.830   &   -22.251   & -3331.142   & -3203.082   \\
      298.15   &   523.066   &   518.565   &    0.000   & -3334.991   & -3139.266   \\
      300   &   524.619   &   518.569   &     0.465   & -3335.031   & -3138.051   \\
      400   &   602.139   &   528.820   &    27.492   & -3335.924   & -3072.192   \\
      500   &   668.268   &   549.172   &    57.165   & -3335.251   & -3006.317   \\
      600   &   725.382   &   572.892   &    88.511   & -3333.830   & -2940.657   \\
      700   &   775.363   &   597.397   &   120.946   & -3332.109   & -2875.263   \\
      800   &   819.661   &   621.607   &   154.127   & -3330.233   & -2810.122   \\
      900   &   859.352   &   645.053   &   187.831   & -3328.515   & -2745.218   \\
     1000   &   895.264   &   667.553   &   221.918   & -3327.343   & -2680.477   \\
     1100   &   928.023   &   689.052   &   256.291   & -3327.090   & -2615.812   \\
     1200   &   958.119   &   709.560   &   290.882   & -3347.719   & -2550.528   \\
     1300   &   985.946   &   729.121   &   325.646   & -3345.770   & -2484.176   \\
     1400   &  1011.808   &   747.784   &   360.547   & -3344.229   & -2417.951   \\
     1500   &  1035.961   &   765.613   &   395.555   & -3343.181   & -2351.832   \\
     1600   &  1058.615   &   782.662   &   430.655   & -3342.690   & -2285.770   \\
     1700   &  1079.831   &   798.879   &   465.832   & -3342.839   & -2219.531   \\
     1800   &  1100.080   &   814.638   &   501.069   & -3343.692   & -2153.613   \\
     1900   &  1119.162   &   829.666   &   536.361   & -3345.340   & -2087.468   \\
     2000   &  1137.286   &   844.112   &   571.697   & -3421.273   & -2018.926   \\
     2100   &  1154.547   &   858.018   &   607.073   & -3428.447   & -1948.635   \\
     2200   &  1171.018   &   871.419   &   642.481   & -3435.700   & -1878.008   \\
     2300   &  1186.771   &   884.349   &   677.920   & -3443.031   & -1807.033   \\
     2400   &  1201.859   &   896.838   &   713.369   & -3450.467   & -1735.735   \\
     2500   &  1216.352   &   908.915   &   748.871   & -3457.960   & -1664.152   \\
     2600   &  1230.275   &   920.604   &   784.371   & -3465.560   & -1592.233   \\
     2700   &  1243.686   &   931.929   &   819.904   & -3473.227   & -1520.048   \\
     2800   &  1256.611   &   942.911   &   855.446   & -3480.995   & -1447.568   \\
     2900   &  1269.088   &   953.570   &   891.003   & -3488.843   & -1374.794   \\
     3000   &  1281.146   &   963.923   &   926.570   & -3496.780   & -1301.773   \\
     3100   &  1292.813   &   973.989   &   962.151   & -3504.795   & -1228.474   \\
     3200   &  1304.113   &   983.780   &   997.742   & -3512.893   & -1154.918   \\
     3300   &  1315.068   &   993.313   &  1033.344   & -3521.067   & -1081.090   \\
     3400   &  1325.699   &  1002.599   &  1068.954   & -3529.317   & -1007.040   \\
     3500   &  1336.023   &  1011.651   &  1104.571   & -3537.629   &  -932.730   \\
     3600   &  1346.059   &  1020.481   &  1140.197   & -3546.024   &  -858.190   \\
     3700   &  1355.822   &  1029.099   &  1175.830   & -5599.971   &  -744.469   \\
     3800   &  1365.327   &  1037.515   &  1211.469   & -5602.322   &  -613.195   \\
     3900   &  1374.585   &  1045.737   &  1247.112   & -5605.009   &  -481.871   \\ \hline
 \end{tabular}
 \end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Jeong's \((TiO_{2})_{6}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -56.566   & -3849.996   &      -3849.996   \\
      100  &   428.245   &   887.254   &   -46.671   & -3860.891   & -3794.774   \\
      200   &   562.553   &   690.552   &   -26.798   & -3869.986   & -3724.842   \\
      298.15   &   670.742   &   664.971   &    0.000   & -3874.508   & -3652.477   \\
      300   &   672.618   &   664.974   &     0.562   & -3874.552   & -3651.098   \\
      400   &   765.871   &   677.310   &    33.073   & -3875.544   & -3576.387   \\
      500   &   845.574   &   701.807   &    68.838   & -3874.580   & -3501.686   \\
      600   &   914.488   &   730.381   &   106.661   & -3872.667   & -3427.277   \\
      700   &   974.844   &   759.919   &   145.831   & -3870.355   & -3353.226   \\
      800   &  1028.359   &   789.117   &   185.914   & -3867.837   & -3279.517   \\
      900   &  1076.324   &   817.403   &   226.644   & -3865.490   & -3206.124   \\
     1000   &  1119.723   &   844.553   &   267.840   & -3863.791   & -3132.958   \\
     1100   &  1159.323   &   870.505   &   309.389   & -3863.187   & -3059.917   \\
     1200   &  1195.705   &   895.264   &   351.205   & -3887.635   & -2986.160   \\
     1300   &  1229.346   &   918.883   &   393.234   & -3884.984   & -2911.145   \\
     1400   &  1260.613   &   941.424   &   435.426   & -3882.824   & -2836.311   \\
     1500   &  1289.815   &   962.955   &   477.754   & -3881.247   & -2761.622   \\
     1600   &  1317.207   &   983.548   &   520.195   & -3880.338   & -2687.024   \\
     1700   &  1342.989   &  1003.267   &   562.726   & -3880.198   & -2612.456   \\
     1800   &  1367.343   &  1022.175   &   605.333   & -3880.899   & -2537.848   \\
     1900   &  1390.415   &  1040.331   &   648.005   & -3882.555   & -2463.207   \\
     2000   &  1412.331   &  1057.785   &   690.732   & -3973.352   & -2385.710   \\
     2100   &  1433.200   &  1074.585   &   733.507   & -3981.637   & -2306.123   \\
     2200   &  1453.119   &  1090.778   &   776.323   & -3990.012   & -2226.155   \\
     2300   &  1472.168   &  1106.402   &   819.177   & -3998.483   & -2145.782   \\
     2400   &  1490.420   &  1121.494   &   862.062   & -4007.060   & -2065.036   \\
     2500   &  1507.937   &  1136.088   &   904.973   & -4015.743   & -1983.960   \\
     2600   &  1524.777   &  1150.214   &   947.910   & -4024.525   & -1902.496   \\
     2700   &  1540.989   &  1163.900   &   990.869   & -4033.407   & -1820.723   \\
     2800   &  1556.619   &  1177.172   &  1033.846   & -4042.402   & -1738.611   \\
     2900   &  1571.707   &  1190.054   &  1076.843   & -4051.490   & -1656.158   \\
     3000   &  1586.289   &  1202.568   &  1119.854   & -4060.685   & -1573.419   \\
     3100   &  1600.397   &  1214.732   &  1162.881   & -4069.973   & -1490.354   \\
     3200   &  1614.061   &  1226.566   &  1205.918   & -4079.364   & -1406.996   \\
     3300   &  1627.309   &  1238.089   &  1248.969   & -4088.843   & -1323.322   \\
     3400   &  1640.165   &  1249.313   &  1292.032   & -4098.412   & -1239.389   \\
     3500   &  1652.650   &  1260.254   &  1335.103   & -4108.057   & -1155.155   \\
     3600   &  1664.786   &  1270.928   &  1378.183   & -4117.801   & -1070.654   \\
     3700   &  1676.592   &  1281.344   &  1421.272   & -6582.208   &  -939.146   \\
     3800   &  1688.085   &  1291.516   &  1464.367   & -6584.701   &  -786.581   \\
     3900   &  1699.282   &  1301.455   &  1507.473   & -6587.591   &  -633.968   \\ \hline
 \end{tabular}
 \end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Bromley's \((TiO_{2})_{6}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -53.636   & -4180.234   &      -4180.234   \\
      100   &   346.986   &   805.262   &   -46.526   & -4193.914   & -4119.672   \\
      200   &   477.697   &   607.766   &   -27.069   & -4203.425   & -4041.310   \\
      298.15   &   586.971   &   581.920   &    0.000   & -4207.676   & -3960.669   \\
      300   &   588.865   &   581.932   &     0.564   & -4207.717   & -3959.137   \\
      400   &   682.794   &   594.355   &    33.312   & -4208.473   & -3876.085   \\
      500   &   762.844   &   619.008   &    69.232   & -4207.354   & -3793.095   \\
      600   &   831.946   &   647.730   &   107.157   & -4205.339   & -3710.424   \\
      700   &   892.411   &   677.396   &   146.395   & -4202.959   & -3628.126   \\
      800   &   945.994   &   706.696   &   186.531   & -4200.389   & -3546.176   \\
      900   &   994.002   &   735.073   &   227.295   & -4198.007   & -3464.552   \\
     1000   &  1037.435   &   762.296   &   268.523   & -4196.277   & -3383.155   \\
     1100   &  1077.054   &   788.310   &   310.093   & -4195.651   & -3301.886   \\
     1200   &  1113.455   &   813.123   &   351.930   & -4220.078   & -3219.903   \\
     1300   &  1147.107   &   836.789   &   393.972   & -4217.414   & -3136.665   \\
     1400   &  1178.382   &   859.369   &   436.177   & -4215.241   & -3053.605   \\
     1500   &  1207.595   &   880.937   &   478.518   & -4213.651   & -2970.696   \\
     1600   &  1234.991   &   901.562   &   520.967   & -4212.734   & -2887.875   \\
     1700   &  1260.779   &   921.309   &   563.506   & -4212.586   & -2805.086   \\
     1800   &  1285.137   &   940.243   &   606.120   & -4213.280   & -2722.258   \\
     1900   &  1308.212   &   958.420   &   648.800   & -4214.927   & -2639.394   \\
     2000   &  1330.131   &   975.894   &   691.533   & -4305.719   & -2553.676   \\
     2100   &  1351.003   &   992.715   &   734.313   & -4313.999   & -2465.871   \\
     2200   &  1370.924   &  1008.924   &   777.135   & -4322.369   & -2377.683   \\
     2300   &  1389.976   &  1024.565   &   819.993   & -4330.834   & -2289.092   \\
     2400   &  1408.228   &  1039.671   &   862.881   & -4339.409   & -2200.126   \\
     2500   &  1425.747   &  1054.278   &   905.797   & -4348.086   & -2110.829   \\
     2600   &  1442.589   &  1068.417   &   948.737   & -4356.866   & -2021.148   \\
     2700   &  1458.802   &  1082.115   &   991.698   & -4365.745   & -1931.156   \\
     2800   &  1474.433   &  1095.398   &  1034.678   & -4374.738   & -1840.824   \\
     2900   &  1489.522   &  1108.290   &  1077.678   & -4383.824   & -1750.153   \\
     3000   &  1504.105   &  1120.814   &  1120.692   & -4393.016   & -1659.197   \\
     3100   &  1518.213   &  1132.987   &  1163.719   & -4402.303   & -1567.914   \\
     3200   &  1531.878   &  1144.829   &  1206.761   & -4411.689   & -1476.335   \\
     3300   &  1545.126   &  1156.359   &  1249.814   & -4421.166   & -1384.441   \\
     3400   &  1557.982   &  1167.591   &  1292.877   & -4430.734   & -1292.290   \\
     3500   &  1570.467   &  1178.539   &  1335.949   & -4440.379   & -1199.839   \\
     3600   &  1582.604   &  1189.219   &  1379.033   & -4450.119   & -1107.117   \\
     3700   &  1594.411   &  1199.641   &  1422.123   & -6914.525   &  -967.391   \\
     3800   &  1605.904   &  1209.820   &  1465.220   & -6917.016   &  -806.608  \\
     3900   &  1617.101   &  1219.765   &  1508.326   & -6919.906   &  -645.777   \\ \hline
\end{tabular}
\end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Bromley's \((TiO_{2})_{7}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -61.739   & -4969.371   &       -4969.371   \\
      100   &   369.513   &   898.759   &   -53.705   & -4985.592   & -4895.446   \\
      200   &   518.536   &   670.197   &   -31.495   & -4997.179   & -4800.289   \\
      298.15   &   645.627   &   640.072   &    0.000   & -5002.223   & -4702.369   \\
      300   &   647.833   &   640.081   &     0.659   & -5002.271   & -4700.509   \\
      400   &   757.877   &   654.632   &    39.025   & -5002.993   & -4599.720   \\
      500   &   851.828   &   683.529   &    81.183   & -5001.435   & -4499.055   \\
      600   &   932.963   &   717.214   &   125.714   & -4998.799   & -4398.814   \\
      700   &  1003.969   &   752.025   &   171.792   & -4995.723   & -4299.061   \\
      800   &  1066.875   &   786.410   &   218.912   & -4992.430   & -4199.754   \\
      900   &  1123.238   &   819.711   &   266.772   & -4989.349   & -4100.863   \\
     1000   &  1174.221   &   851.664   &   315.165   & -4987.036   & -4002.275   \\
     1100   &  1220.726   &   882.197   &   363.960   & -4986.009   & -3903.862   \\
     1200   &  1263.445   &   911.320   &   413.059   & -5014.218   & -3804.644   \\
     1300   &  1302.939   &   939.096   &   462.400   & -5010.818   & -3703.986   \\
     1400   &  1339.642   &   965.598   &   511.930   & -5007.992   & -3603.559   \\
     1500   &  1373.922   &   990.912   &   561.615   & -5005.851   & -3503.328   \\
     1600   &  1406.068   &  1015.117   &   611.426   & -5004.494   & -3403.218   \\
     1700   &  1436.331   &  1038.294   &   661.342   & -5004.033   & -3303.167   \\
     1800   &  1464.911   &  1060.515   &   711.345   & -5004.556   & -3203.083   \\
     1900   &  1491.984   &  1081.847   &   761.421   & -5006.196   & -3102.974   \\
     2000   &  1517.703   &  1102.356   &   811.560   & -5111.835   & -2999.553   \\
     2100   &  1542.192   &  1122.094   &   861.755   & -5121.211   & -2893.707   \\
     2200   &  1565.565   &  1141.118   &   911.996   & -5130.693   & -2787.432   \\
     2300   &  1587.916   &  1159.472   &   962.277   & -5140.290   & -2680.695   \\
     2400   &  1609.331   &  1177.199   &  1012.595   & -5150.012   & -2573.536   \\
     2500   &  1629.885   &  1194.341   &  1062.947   & -5159.853   & -2466.002   \\
     2600   &  1649.644   &  1210.932   &  1113.325   & -5169.815   & -2358.031   \\
     2700   &  1668.665   &  1227.007   &  1163.726   & -5179.893   & -2249.708   \\
     2800   &  1687.004   &  1242.594   &  1214.152   & -5190.102   & -2140.998   \\
     2900   &  1704.705   &  1257.722   &  1264.596   & -5200.425   & -2031.906   \\
     3000   &  1721.814   &  1272.417   &  1315.060   & -5210.867   & -1922.486   \\
     3100   &  1738.366   &  1286.702   &  1365.541   & -5221.420   & -1812.697   \\
     3200   &  1754.397   &  1300.599   &  1416.034   & -5232.092   & -1702.573   \\
     3300   &  1769.939   &  1314.128   &  1466.541   & -5242.870   & -1592.087   \\
     3400   &  1785.022   &  1327.307   &  1517.064   & -5253.752   & -1481.311   \\
     3500   &  1799.669   &  1340.154   &  1567.594   & -5264.723   & -1370.193   \\
     3600   &  1813.907   &  1352.685   &  1618.135   & -5275.811   & -1258.767   \\
     3700   &  1827.757   &  1364.915   &  1668.686   & -8150.672   & -1092.511   \\
     3800   &  1841.241   &  1376.858   &  1719.248   & -8153.296   &  -901.696   \\
     3900   &  1854.376   &  1388.527   &  1769.815   & -8156.391   &  -710.831   \\ \hline
\end{tabular}
\end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Bromley's \((TiO_{2})_{8}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -70.471   & -5781.203   &       -5781.203   \\
      100   &   385.397   &   992.932   &   -61.615   & -5800.067   & -5693.352   \\
      200   &   556.199   &   730.611   &   -36.151   & -5813.226   & -5580.927   \\
      298.15   &   702.091   &   696.050   &    0.000   & -5818.836   & -5465.481   \\
      300   &   704.623   &   696.053   &     0.759   & -5818.885   & -5463.286   \\
      400   &   830.859   &   712.748   &    44.770   & -5819.546   & -5344.548   \\
      500   &   938.627   &   745.900   &    93.126   & -5817.589   & -5225.994   \\
      600   &  1031.694   &   784.543   &   144.206   & -5814.390   & -5107.963   \\
      700   &  1113.133   &   824.468   &   197.057   & -5810.683   & -4990.516   \\
      800   &  1185.301   &   863.912   &   251.113   & -5806.714   & -4873.611   \\
      900   &  1249.962   &   902.113   &   306.018   & -5802.986   & -4757.210   \\
     1000   &  1308.454   &   938.768   &   361.539   & -5800.128   & -4641.175   \\
     1100   &  1361.811   &   973.793   &   417.523   & -5798.737   & -4525.362   \\
     1200   &  1410.825   &  1007.202   &   473.858   & -5830.754   & -4408.649   \\
     1300   &  1456.140   &  1039.067   &   530.472   & -5826.644   & -4290.310   \\
     1400   &  1498.256   &  1069.472   &   587.303   & -5823.188   & -4172.253   \\
     1500   &  1537.585   &  1098.511   &   644.311   & -5820.517   & -4054.431   \\
     1600   &  1574.473   &  1126.282   &   701.465   & -5818.738   & -3936.768   \\
     1700   &  1609.195   &  1152.871   &   758.741   & -5817.983   & -3819.182   \\
     1800   &  1641.989   &  1178.365   &   816.116   & -5818.352   & -3701.575   \\
     1900   &  1673.057   &  1202.840   &   873.577   & -5819.994   & -3583.954   \\
     2000   &  1702.567   &  1226.369   &   931.110   & -5940.494   & -3462.555   \\
     2100   &  1730.669   &  1249.016   &   988.708   & -5950.976   & -3338.402   \\
     2200   &  1757.488   &  1270.841   &  1046.359   & -5961.581   & -3213.763   \\
     2300   &  1783.137   &  1291.900   &  1104.057   & -5972.315   & -3088.613   \\
     2400   &  1807.709   &  1312.239   &  1161.794   & -5983.194   & -2962.988   \\
     2500   &  1831.294   &  1331.907   &  1219.571   & -5994.209   & -2836.945   \\
     2600   &  1853.967   &  1350.943   &  1277.379   & -6005.361   & -2710.410   \\
     2700   &  1875.795   &  1369.386   &  1335.216   & -6016.643   & -2583.482   \\
     2800   &  1896.839   &  1387.271   &  1393.080   & -6028.076   & -2456.124   \\
     2900   &  1917.152   &  1404.628   &  1450.967   & -6039.637   & -2328.332   \\
     3000   &  1936.784   &  1421.489   &  1508.875   & -6051.337   & -2200.176   \\
     3100   &  1955.777   &  1437.879   &  1566.798   & -6063.165   & -2071.608   \\
     3200   &  1974.174   &  1453.824   &  1624.743   & -6075.124   & -1942.663   \\
     3300   &  1992.008   &  1469.346   &  1682.701   & -6087.207   & -1813.310   \\
     3400   &  2009.315   &  1484.468   &  1740.675   & -6099.409   & -1683.635   \\
     3500   &  2026.123   &  1499.209   &  1798.659   & -6111.713   & -1553.574   \\
     3600   &  1986.305   &  1457.914   &  1856.656   & -6124.147   & -1221.008   \\
     3700   &  2058.356   &  1527.620   &  1914.667   & -9409.465   & -1230.110   \\
     3800   &  2073.828   &  1541.324   &  1972.685   & -9412.231   & -1008.987   \\
     3900   &  2088.901   &  1554.712   &  2030.714   & -9415.530   &  -787.814   \\ \hline
\end{tabular}
\end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Bromley's \((TiO_{2})_{9}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -77.878   & -6578.040   &       -6578.040   \\
      100   &   405.981   &  1079.088   &   -68.247   & -6599.595   & -6476.782   \\
      200   &   592.208   &   787.536   &   -40.433   & -6615.232   & -6347.192   \\
      298.15   &   755.288   &   748.789   &    0.000   & -6621.779   & -6213.950   \\
      300   &   758.139   &   748.796   &     0.853   & -6621.835   & -6211.418   \\
      400   &   900.586   &   767.617   &    50.522   & -6622.422   & -6074.398   \\
      500   &  1022.480   &   805.054   &   105.220   & -6619.925   & -5937.643   \\
      600   &  1127.792   &   848.731   &   163.017   & -6615.992   & -5801.544   \\
      700   &  1219.931   &   893.873   &   222.810   & -6611.486   & -5666.158   \\
      800   &  1301.549   &   938.472   &   283.945   & -6606.700   & -5531.427   \\
      900   &  1374.650   &   981.664   &   346.020   & -6602.199   & -5397.299   \\
     1000   &  1440.767   &  1023.110   &   408.777   & -6598.688   & -5263.621   \\
     1100   &  1501.058   &  1062.709   &   472.039   & -6596.843   & -5130.219   \\
     1200   &  1556.442   &  1100.482   &   535.691   & -6632.586   & -4995.836   \\
     1300   &  1607.630   &  1136.502   &   599.643   & -6627.701   & -4859.639   \\
     1400   &  1655.201   &  1170.870   &   663.837   & -6623.556   & -4723.781   \\
     1500   &  1699.622   &  1203.693   &   728.224   & -6620.296   & -4588.208   \\
     1600   &  1741.279   &  1235.079   &   792.770   & -6618.049   & -4452.828   \\
     1700   &  1780.489   &  1265.129   &   857.446   & -6616.957   & -4317.552   \\
     1800   &  1817.521   &  1293.938   &   922.236   & -6617.130   & -4182.266   \\
     1900   &  1852.598   &  1321.594   &   987.114   & -6618.743   & -4046.975   \\
     2000   &  1885.919   &  1348.181   &  1052.074   & -6754.069   & -3907.450   \\
     2100   &  1917.646   &  1373.770   &  1117.103   & -6765.631   & -3764.836   \\
     2200   &  1947.924   &  1398.428   &  1182.189   & -6777.333   & -3621.687   \\
     2300   &  1976.878   &  1422.219   &  1247.325   & -6789.183   & -3477.971   \\
     2400   &  2004.619   &  1445.198   &  1312.508   & -6801.192   & -3333.733   \\
     2500   &  2031.245   &  1467.417   &  1377.731   & -6813.361   & -3189.036   \\
     2600   &  2056.840   &  1488.921   &  1442.990   & -6825.681   & -3043.790   \\
     2700   &  2081.481   &  1509.756   &  1508.279   & -6838.153   & -2898.117   \\
     2800   &  2105.234   &  1529.958   &  1573.596   & -6850.794   & -2751.961   \\
     2900   &  2128.164   &  1549.564   &  1638.939   & -6863.579   & -2605.329   \\
     3000   &  2150.324   &  1568.609   &  1704.304   & -6876.524   & -2458.293   \\
     3100   &  2171.763   &  1587.121   &  1769.689   & -6889.609   & -2310.802   \\
     3200   &  2192.529   &  1605.131   &  1835.096   & -6902.845   & -2162.894   \\
     3300   &  2212.660   &  1622.663   &  1900.515   & -6916.220   & -2014.534   \\
     3400   &  2232.195   &  1639.743   &  1965.953   & -6929.730   & -1865.818   \\
     3500   &  2232.468   &  1656.391   &  1965.953   & -7008.804   & -1716.677   \\
     3600   &  2269.609   &  1672.630   &  2096.866   & -6957.128   & -1567.153   \\
     3700   &  2287.548   &  1688.478   &  2162.340   &-10652.897   & -1347.146   \\
     3800   &  2305.012   &  1703.953   &  2227.828   &-10655.792   & -1095.574   \\
     3900   &  2322.026   &  1719.074   &  2293.324   &-10659.290   &  -843.954   \\ \hline
\end{tabular}
\end{center}
\end{table*}
\clearpage
\begin{table*}
\begin{center}
\caption{ The calculated thermochemical values of \textbf{Bromley's \((TiO_{2})_{10}\)}}
 \begin{tabular}{|r|r|r|r|c|c|}		\hline
 T	& \(S^{\circ}\) 	& \([-G^{\circ}-H^{\circ}(T_{r})]/T \)	& \(H^{\circ} - H^{\circ}(T_{r})\)	& \(\Delta_{f}H^{\circ}	\) 	& \(\Delta_{f}G^{\circ}\) \\
 K	& \(J mol^{-1}K^{-1}\)	& \(J mol^{-1}K^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)			& \(kJ mol^{-1}\)		\\ \hline
        0   &       0.000   &  Infinite   &   -88.498   & -7419.038   &       -7419.038   \\
      100   &   423.047   &  1189.738   &   -77.702   & -7442.892   & -7303.629   \\
      200   &   638.627   &   858.999   &   -45.566   & -7459.036   & -7157.337   \\
      298.15   &   822.513   &   815.436   &    0.000   & -7465.671   & -7007.549   \\
      300   &   825.711   &   815.448   &     0.956   & -7465.725   & -7004.706   \\
      400   &   984.759   &   836.484   &    56.406   & -7466.114   & -6850.842   \\
      500   &  1120.484   &   878.242   &   117.310   & -7463.211   & -6697.318   \\
      600   &  1237.652   &   926.913   &   181.616   & -7458.754   & -6544.541   \\
      700   &  1340.160   &   977.199   &   248.136   & -7453.665   & -6392.577   \\
      800   &  1430.969   &  1026.861   &   316.157   & -7448.253   & -6241.349   \\
      900   &  1512.317   &  1074.952   &   385.232   & -7443.149   & -6090.806   \\
     1000   &  1585.899   &  1121.094   &   455.075   & -7439.135   & -5940.774   \\
     1100   &  1653.010   &  1165.178   &   525.491   & -7436.960   & -5791.062   \\
     1200   &  1714.655   &  1207.225   &   596.343   & -7476.548   & -5640.265   \\
     1300   &  1771.643   &  1247.324   &   667.541   & -7470.979   & -5487.469   \\
     1400   &  1824.606   &  1285.584   &   739.010   & -7466.231   & -5335.061   \\
     1500   &  1874.066   &  1322.125   &   810.699   & -7462.462   & -5182.980   \\
     1600   &  1920.450   &  1357.066   &   882.570   & -7459.811   & -5031.122   \\
     1700   &  1964.108   &  1390.519   &   954.587   & -7458.444   & -4879.388   \\
     1800   &  2005.346   &  1422.593   &  1026.733   & -7458.478   & -4727.655   \\
     1900   &  2044.409   &  1453.384   &  1098.982   & -7460.109   & -4575.926   \\
     2000   &  2081.514   &  1482.983   &  1171.322   & -7610.309   & -4419.497   \\
     2100  &  2116.848   &  1511.472   &  1243.741   & -7622.990   & -4259.646   \\
     2200   &  2150.567   &  1538.926   &  1316.226   & -7635.825   & -4099.208   \\
     2300   &  2182.813   &  1565.415   &  1388.769   & -7648.822   & -3938.147   \\
     2400   &  2213.710   &  1591.000   &  1461.364   & -7661.997   & -3776.516   \\
     2500   &  2243.362   &  1615.738   &  1534.003   & -7675.347   & -3614.378   \\
     2600   &  2271.869   &  1639.683   &  1606.685   & -7688.866   & -3451.643   \\
     2700   &  2299.311   &  1662.879   &  1679.401   & -7702.550   & -3288.431   \\
     2800   &  2325.770   &  1685.374   &  1752.151   & -7716.420   & -3124.699   \\
     2900   &  2351.308   &  1707.206   &  1824.927   & -7730.454   & -2960.440   \\
     3000   &  2375.989   &  1728.412   &  1897.730   & -7744.661   & -2795.737   \\
     3100   &  2399.868   &  1749.026   &  1970.556   & -7759.025   & -2630.535   \\
     3200   &  2422.996   &  1769.079   &  2043.403   & -7773.558   & -2464.874   \\
     3300   &  2445.419   &  1788.602   &  2116.271   & -7788.240   & -2298.719   \\
     3400   &  2467.177   &  1807.619   &  2189.155   & -7803.076   & -2132.170   \\
     3500   &  2488.308   &  1826.158   &  2262.054   & -7818.036   & -1965.155   \\
     3600   &  2508.849   &  1844.241   &  2334.970   & -7833.161   & -1797.722   \\
     3700   &  2528.831   &  1861.888   &  2407.898   &-11939.393   & -1551.978   \\
     3800   &  2548.284   &  1879.122   &  2480.840   &-11942.431   & -1271.170   \\
     3900   &  2567.123   &  1895.851   &  2553.792   &-11946.139   &  -989.881   \\ \hline
\end{tabular}
